Lattice paths and negatively indexed weight-dependent binomial coefficients

In 1992, Loeb considered a natural extension of the binomial coefficients to negative entries and gave a combinatorial interpretation in terms of hybrid sets. He showed that many of the fundamental properties of binomial coefficients continue to hold in this extended setting. Recently, Formichella and Straub showed that these results can be extended to the $q$-binomial coefficients with arbitrary integer values and extended the work of Loeb further by examining arithmetic properties of the $q$-binomial coefficients. In this paper, we give an alternative combinatorial interpretation in terms of lattice paths and consider an extension of the more general weight-dependent binomial coefficients, first defined by the second author, to arbitrary integer values. Remarkably, many of the results of Loeb, Formichella and Straub continue to hold in the general weighted setting. We also examine important special cases of the weight-dependent binomial coefficients, including ordinary, $q$- and elliptic binomial coefficients as well as elementary and complete homogeneous symmetric functions.

==> figures/convolution1.tex <==
\begin{minipage}{0.32\textwidth}
	\centering
	
	\begin{tikzpicture}[scale=0.6]
		\draw[->,>=latex] (0,-0.5) -- (0,7.5);
		\draw[->,>=latex] (-0.5,0) -- (6.5,0);
		\draw[color=myblue, line width=2pt] (0,0) -- (1,0) -- (1,1) -- (1,2) -- (2,2) -- (2,3) -- (2,4) -- (3,4) -- (4,4) -- (4,6);
		\foreach \x in {0,...,6}
		\foreach \y in {0,...,7}
		{\draw[fill=black](\x,\y)circle(2pt);}
		\node[above left=-0.1, color=black] at (0,0) {\footnotesize $(0,0)$};
		\node[above right=-0.1, color=black] at (4,6) {\footnotesize $(k,n+m-k)$};
		\node[above left=-0.1, color=black] at (0,5) {\footnotesize $(0,n)$};
		\node[below right=-0.1, color=black] at (4,1) {\footnotesize $(k,n-k)$};
		\node[above right=-0.1, color=black] at (2,3) {\footnotesize \color{myblue} $(j,n-j)$};
		\draw[fill=black,color=black](0,0)circle(4pt);
		\draw[fill=black,color=black](4,6)circle(4pt);
		\draw[fill=black,color=black](0,5)circle(4pt);
		\draw[fill=black,color=black](4,1)circle(4pt);
		\draw (0,5) -- (4,1);
		\draw[fill=myblue,color=myblue](2,3)circle(4pt);
	\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}{0.1\textwidth} \centering
	$\leftrightarrow$
\end{minipage}
\hfill
\begin{minipage}{0.55\textwidth}\centering
	\begin{tikzpicture}[scale=0.6]
%	\path[fill=green!10] (2,0) rectangle (4,3) node[pos=.5, color=black] {};
%	\path[fill=myblue!10] (0,0) rectangle (2,3) node[pos=.5, color=black] {};
%	\path[fill=myred!10] (2,3) rectangle (4,6) node[pos=.5, color=black] {};
%	\draw[->,>=latex] (0,-0.5) -- (0,7.5);
%	\draw[->,>=latex] (-0.5,0) -- (6.5,0);
%	\draw[color=myblue, line width=2pt] (0,0) -- (1,0) -- (1,1) -- (1,2) -- (2,2) -- (2,3);
%	\draw[color=myred, line width=2pt] (2,3) -- (2,4) -- (3,4) -- (4,4) -- (4,6);
%	\foreach \x in {0,...,6}
%	\foreach \y in {0,...,7}
%	{\draw[fill=black](\x,\y)circle(2pt);}
%	\draw[fill=black,color=black](0,0)circle(4pt);
%	\draw[fill=black,color=black](4,6)circle(4pt);
%	\draw[fill=myblue,color=black](2,3)circle(4pt);
	\path[fill=green!20] (2,0) rectangle (4,3) node[pos=.5, color=black] {};
	\path[pattern=horizontal lines, pattern color=green!30] (4,0) rectangle (4,3) node[pos=.5, color=black] {};
	\path[fill=myblue!10] (0,0) rectangle (2,3) node[pos=.5, color=black] {};
	\path[pattern=north west lines, pattern color=myblue!30] (0,0) rectangle (2,3) node[pos=.5, color=black] {};
	\path[fill=myred!10] (2,3) rectangle (4,6) node[pos=.5, color=black] {};
	\path[pattern=north east lines, pattern color=myred!30] (2,3) rectangle (4,6) node[pos=.5, color=black] {};
	\draw[color=myblue, line width=2pt] (0,0) -- (1,0) -- (1,1) -- (1,2) -- (2,2) -- (2,3);
	\draw[color=myred, line width=2pt] (2,3) -- (2,4) -- (3,4) -- (4,4) -- (4,6);
	\draw[fill=black,color=black](0,0)circle(3pt);
	\draw[fill=black,color=black](4,6)circle(3pt);
	\draw[fill=myblue,color=black](2,3)circle(3pt);
	%\draw[fill=myblue,color=black](3,4)circle(3pt);
	%\draw[fill=myblue,color=black](3,3)circle(3pt);
	\node[right, color=black] at (4,1.5) {\footnotesize ${\displaystyle \prod_{i=1}^{k-j}W(i+j,n-j)}$};
	\node[right, color=black] at (4,4.5) {\footnotesize $x^j y^{n-j} \wBinom{m}{k-j}{w} y^{j-n} x^{-j}$};
	\node[left, color=black] at (0,1.5) {\footnotesize $\wBinom{n}{j}{w}$};
	\end{tikzpicture}
\end{minipage}

==> figures/convolution2.tex <==
	\begin{minipage}{0.3\textwidth}
		\centering
	\begin{tikzpicture}[scale=0.6]
			\path[fill=green!20] (2,0) rectangle (4,-3) node[pos=.5, color=black] {};
			%\path[pattern=horizontal lines, pattern color=green!30] (2,0) rectangle (4,-3) node[pos=.5, color=black] {};
			\path[fill=myblue!10] (0,0) rectangle (2,-3) node[pos=.5, color=black] {};
			\path[pattern=north west lines, pattern color=myblue!30] (0,0) rectangle (2,-3) node[pos=.5, color=black] {};
			\path[fill=myred!10] (2,-3) rectangle (4,-6) node[pos=.5, color=black] {};
			\path[pattern=north east lines, pattern color=myred!30] (2,-3) rectangle (4,-6) node[pos=.5, color=black] {};
			\draw[->,>=latex] (0,0.5) -- (0,-7.5);
			\draw[->,>=latex] (-0.5,0) -- (6.5,0);
			\draw (0,-5) -- (4,-1);
			\draw[color=myblue,line width=2pt] (0,0) -- (0,-1) -- (1,-1) -- (1,-2) -- (2,-2) -- (2,-3); 
			\draw[color=myred, line width=2pt] (2,-3)-- (2,-4) -- (3,-4) -- (3,-5) -- (4,-5) -- (4,-6);
			\foreach \x in {0,...,6}
			\foreach \y in {-7,...,0}
			{\draw[fill=black](\x,\y)circle(2pt);}
			\draw[fill=myblue,color=black](2,-3)circle(4pt);
			\node[below left=-0.1, color=black] at (0,0) {\footnotesize $(0,0)$};
			\node[below right=-0.1, color=black] at (4,-6) {\footnotesize $(k,n+m-k)$};
			\node[below left=-0.1, color=black] at (0,-5) {\footnotesize $(0,n)$};
			\node[above right=-0.1, color=black] at (4,-1) {\footnotesize $(k,n-k)$};
			%\draw[->,>=latex,blue,very thick] (0,0) -- (-1,0) -- (-2,0) -- (-3,1) -- (-4,2);
			\draw[fill=black,color=black](0,0)circle(4pt);
			\draw[fill=black,color=black](4,-6)circle(4pt);
			\draw[fill=black,color=black](0,-5)circle(4pt);
			\draw[fill=black,color=black](4,-1)circle(4pt);
			\node[below right=-0.1, color=black] at (2,-3) {\footnotesize \color{black} $(j,n-j)$};
		\end{tikzpicture}
	\end{minipage}
	\hfill
	\begin{minipage}{0.65\textwidth}\centering
		\begin{tikzpicture}[scale=0.6]
			\path[fill=green!20] (-5,0) rectangle (-8,3) node[pos=.5, color=black] {};
			%\path[pattern=horizontal lines, pattern color=green!30] (2,0) rectangle (4,-3) node[pos=.5, color=black] {};
			\path[fill=myblue!10] (0,0) rectangle (-5,3) node[pos=.5, color=black] {};
			\path[pattern=north west lines, pattern color=myblue!30] (0,0) rectangle (-5,3) node[pos=.5, color=black] {};
			\path[fill=myred!10] (-5,3) rectangle (-8,4) node[pos=.5, color=black] {};
			\path[pattern=north east lines, pattern color=myred!30] (-5,3) rectangle (-8,4) node[pos=.5, color=black] {};
			\draw[->,>=latex] (0,-0.5) -- (0,6.5);
			\draw[->,>=latex] (0.5,0) -- (-9.5,0);
			\draw[color=myblue,line width=2pt] (0,0) -- (-1,0) -- (-1,1) -- (-2,1) -- (-2,2) -- (-3,2) -- (-4,2) -- (-4,3) -- (-5,3);
			\draw[color=myred,line width=2pt] (-5,3) -- (-6,3) -- (-7,3) -- (-7,4) -- (-8,4) ;
			\foreach \x in {-9,...,0}
			\foreach \y in {0,...,6}
			{\draw[fill=black](\x,\y)circle(2pt);}
			\node[below right=-0.1, color=black] at (0,0) {\footnotesize $(0,0)$};
			\node[above right=-0.1, color=black] at (-6,4) {\footnotesize $(k-m,n+m-k)$};
			\node[below right=-0.1, color=black] at (-2,0) {\footnotesize $(n,0)$};
			\node[above=-0.08, color=black] at (-8,4) {\footnotesize $(k,n+m-k)$};
			\node[above right=-0.1, color=black] at (-5,3) {\footnotesize \color{black}$(j,n-j)$};
			\draw[fill=black,color=black](0,0)circle(4pt);
			\draw[fill=black,color=black](-8,4)circle(4pt);
			\draw (-2,0) -- (-6,4);
			\draw[fill=black,color=black](-2,0)circle(4pt);
			\draw[fill=black,color=black](-6,4)circle(4pt);
			\draw[fill=myblue,color=black](-5,3)circle(4pt);
		\end{tikzpicture}
	\end{minipage}

==> figures/hlp_example1.tex <==
\begin{tikzpicture}[scale=1.4]
	\path[fill=gray!20] (1,0) rectangle (2,1) node[pos=.5, color=black] {\scriptsize $w(2,1)$};
	\path[fill=gray!20] (2,0) rectangle (3,1) node[pos=.5, color=black] {\scriptsize $w(3,1)$};
	\path[fill=gray!20] (3,0) rectangle (4,1) node[pos=.5, color=black] {\scriptsize $w(4,1)$};
	\path[fill=gray!20] (2,1) rectangle (3,2) node[pos=.5, color=black] {\scriptsize $w(3,2)$};
	\path[fill=gray!20] (3,1) rectangle (4,2) node[pos=.5, color=black] {\scriptsize $w(4,2)$};
	\draw[->,>=latex] (0,-0.5) -- (0,2.5);
	\draw[->,>=latex] (-0.5,0) -- (4.5,0);
	\foreach \x in {0,...,4}
	\draw[dotted] (\x,0)--(\x,2);
	\foreach \y in {0,...,2}
	\draw[dotted] (0,\y)--(4,\y);
	\draw[line width=2pt,->,>=latex, shorten >=2pt,myblue] (0,0) -- (1,0) -- (1,1)--(2,1) -- (2,2)--(3,2)--(4,2);
	\foreach \x in {0,...,4}
	\foreach \y in {0,...,2}
	\draw[fill=black](\x,\y)circle(2pt);
	\node[above,myblue] at (0.5,0) {\tiny $W(1,0)$};	
	\node[above,myblue] at (1.5,1) {\tiny $W(2,1)$};	
	\node[above,myblue] at (2.5,2) {\tiny $W(3,2)$};	
	\node[above,myblue] at (3.5,2) {\tiny $W(4,2)$};		
	\node[left,myblue] at (1,0.6) {\scriptsize $1$};
	\node[left,myblue] at (2,1.6) {\scriptsize $1$};	
	\node[above left] at (0,0) {$(0,0)$};
\end{tikzpicture}

==> figures/hlp_example2.tex <==
\begin{subfigure}{0.4\textwidth}
			\begin{tikzpicture}[scale=1.5]
				\node[color=white] at (-1,0) {$.$};
				\node[color=white] at (3,0) {$.$}; %Just a trick s.t. the figures are aligned
				%\path[fill=myred!10] (0,0) rectangle (1,-1) node[pos=.5, color=black] {};
				%\path[fill=myred!10] (1,-2) rectangle (2,-3) node[pos=.5, color=black] {};
				\path[fill=gray!20] (0,0) rectangle (1,-1) node[pos=.5, color=black] {\scriptsize $w(1,0)^{-1}$};
				\path[fill=gray!20] (1,0) rectangle (2,-1) node[pos=.5, color=black] {\scriptsize $w(2,0)^{-1}$};
				\path[fill=gray!20] (1,-1) rectangle (2,-2) node[pos=.5, color=black] {\scriptsize $w(2,-1)^{-1}$};
				\path[fill=gray!20] (1,-2) rectangle (2,-3) node[pos=.5, color=black] {\scriptsize $w(2,-2)^{-1}$};
				\draw[->,>=latex] (0,-4.3) -- (0,0.3);
				\draw[->,>=latex] (-0.3,0) -- (2.3,0);
				\foreach \x in {0,...,2}
					\draw[dotted] (\x,0)--(\x,-4);
				\foreach \y in {-4,...,0}
					\draw[dotted] (0,\y)--(2,\y);
				\draw[line width=2pt, myblue] (0,0)--(0,-1);
				\draw[line width=2pt,rounded corners=9pt, myblue] (0,-1) -- (1,-1)--(1,-3);
				\draw[line width=2pt,->,>=latex, shorten >=2pt,rounded corners=9pt,myblue] (1,-3) -- (2,-3) --(2,-4);
				\foreach \x in {0,...,2}
					\foreach \y in {-4,...,0}
						\draw[fill=black](\x,\y)circle(2pt);
				\node[below,myblue] at (0.5,-1) {\scriptsize $W\!(1,-1)$};	
				\node[below,myblue] at (1.5,-3) {\scriptsize $W\!(2,-3)$};	
				\node[left,myblue] at (0,-0.5) {\scriptsize $1$};
				\node[left,myblue] at (1,-2.5) {\scriptsize $1$};	
				\node[left,myblue] at (1,-1.6) {\scriptsize $(-1)$};
				\node[left,myblue] at (2,-3.6) {\scriptsize $(-1)$};
				\node[above left] at (0,0) {$(0,0)$};
			\end{tikzpicture}
		\end{subfigure}
		\begin{subfigure}{0.5\textwidth}
			\begin{tikzpicture}[scale=1.5]
				\draw[->,>=latex] (0,-0.3) -- (0,2.3);
				\draw[->,>=latex] (-4.3,0) -- (0.3,0);
				%\path[fill=myred!10] (-2,0) rectangle (-1,1) node[pos=.5, color=black] {};
				\path[fill=gray!20] (-2,0) rectangle (-1,1) node[pos=.5, color=black] {\scriptsize $w(-1,1)^{-1}$};
				\path[fill=gray!20] (-3,0) rectangle (-2,1) node[pos=.5, color=black] {\scriptsize $w(-2,1)^{-1}$};
				\path[fill=gray!20] (-4,0) rectangle (-3,1) node[pos=.5, color=black] {\scriptsize $w(-3,1)^{-1}$};
				%\path[fill=myred!10] (-4,1) rectangle (-3,2) node[pos=.5, color=black] {};
				\path[fill=gray!20] (-4,1) rectangle (-3,2) node[pos=.5, color=black] {\scriptsize $w(-3,2)^{-1}$};
				\foreach \x in {-4,...,0}
					\draw[dotted] (\x,0)--(\x,2);
				\foreach \y in {0,...,2}
					\draw[dotted] (0,\y)--(-4,\y);
				\draw[line width=2pt,myblue] (0,0)--(-1,0);
				\draw[line width=2pt, rounded corners=9pt, myblue] (-1,0) -- (-1,1) -- (-3,1);
				\draw[line width=2pt,->,>=latex, shorten >=2pt,rounded corners=9pt,myblue] (-3,1) -- (-3,2) -- (-4,2);
				\foreach \x in {-4,...,0}
					\foreach \y in {0,...,2}
						\draw[fill=black](\x,\y)circle(2pt);				
				\node[above,myblue] at (-0.5,0) {\scriptsize $W\!(0,0)^{-1}$};	
				\node[above,myblue] at (-1.5,1) {\scriptsize $W\!(-1,1)^{-1}$};
				\node[above,myblue] at (-2.5,1) {\scriptsize $W\!(-2,1)^{-1}$};
				\node[above,myblue] at (-3.5,2) {\scriptsize $W\!(-3,2)^{-1}$};
				\node[right,myblue] at (-1,0.6) {\scriptsize $(-1)$};
				\node[right,myblue] at (-3,1.6) {\scriptsize $(-1)$};
				\node[below right] at (0,0) {$(0,0)$};	
			\end{tikzpicture}
		\end{subfigure}

==> figures/involution1.tex <==
\begin{minipage}{0.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.6]
		%Weights
		\path[fill=gray!20] (1,0) rectangle (3,1) node[pos=.5, color=black] {};
		\path[pattern=north east lines, pattern color=gray!40] (1,0) rectangle (3,1) node[pos=.5, color=black] {};
		\path[fill=gray!20] (3,0) rectangle (5,-1) node[pos=.5, color=black] {};
		\path[pattern=north east lines, pattern color=gray!40] (3,0) rectangle (5,-1) node[pos=.5, color=black] {};
		\path[fill=gray!20] (4,-1) rectangle (5,-2) node[pos=.5, color=black] {};
		\path[pattern=north east lines, pattern color=gray!40] (4,-1) rectangle (5,-2) node[pos=.5, color=black] {};
		\draw[->,>=latex] (0,-3.5) -- (0,6.5);
		\draw[->,>=latex] (-0.5,0) -- (6.5,0);		
		\draw[color=myblue, line width=2pt] (0,0) -- (1,0) -- (1,1) -- (2,1) -- (2.95,1) -- (2.95,2) -- (2.95,3);
		\draw[color=myred, line width=2pt] (3.05,3) -- (3.05,2) -- (3.05,1) -- (3.05,0) -- (3.05,-1) -- (4,-1) -- (4,-2) -- (5,-2) -- (5,-3);
		\draw[color=myblue!30,line width=2pt] (2,1) -- node[above, color=myblue!80] {\footnotesize $e_1$} (3,1) ;
		\draw[color=myred!30,line width=2pt] (3,-1) -- node[below, color=myred!80] {\footnotesize $e_2$} (4,-1) ;
		\foreach \x in {0,...,6}
		\foreach \y in {-3,...,6}
		{\draw[fill=black](\x,\y)circle(2pt);}
		\node[above left=-0.1, color=black] at (0,0) {\footnotesize $(0,0)$};
		\node[below right=-0.1, color=black] at (5,-3) {\footnotesize $(k,n+m-k)$};
		\node[above left=-0.1, color=black] at (0,6) {\footnotesize $(0,n)$};
		\node[below right=-0.1, color=black] at (5,1) {\footnotesize $(k,n-k)$};
		\node[above right=-0.1, color=black] at (3,3) {\footnotesize \color{black} $(j,n-j)$};
		\node[color=myblue] at (0.5,0.5) {\footnotesize $P_1$};
		\node[color=myred] at (5.5,-2.5) {\footnotesize $P_2$};
		\draw[fill=black,color=black](0,0)circle(4pt);
		\draw[fill=black,color=black](5,-3)circle(4pt);
		\draw[fill=black,color=black](0,6)circle(4pt);
		\draw[fill=black,color=black](5,1)circle(4pt);
		\draw (0,6) -- (5,1);
		\draw[fill=myblue,color=black](3,3)circle(4pt);
	\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.03\textwidth} \centering
	$\leftrightarrow$
\end{minipage}
\hfill
\begin{minipage}{0.45\textwidth}\centering
	\begin{tikzpicture}[scale=0.6]
		%Weights
		\path[fill=gray!20] (1,0) rectangle (3,1) node[pos=.5, color=black] {};
		\path[pattern=north east lines, pattern color=gray!40] (1,0) rectangle (3,1) node[pos=.5, color=black] {};
		\path[fill=gray!20] (3,0) rectangle (5,-1) node[pos=.5, color=black] {};
		\path[pattern=north east lines, pattern color=gray!40] (3,0) rectangle (5,-1) node[pos=.5, color=black] {};
		\path[fill=gray!20] (4,-1) rectangle (5,-2) node[pos=.5, color=black] {};
		\path[pattern=north east lines, pattern color=gray!40] (4,-1) rectangle (5,-2) node[pos=.5, color=black] {};	
		\draw[->,>=latex] (0,-3.5) -- (0,6.5);
		\draw[->,>=latex] (-0.5,0) -- (6.5,0);	
		\draw[color=myblue, line width=2pt] (0,0) -- (1,0) -- (1,1) -- (1.95,1) -- (1.95,4);
		\draw[color=myred, line width=2pt] (2.05,4) -- (2.05,1) -- (3,1) -- (3,0) -- (3,-1) -- (4,-1) -- (4,-2) -- (5,-2) -- (5,-3);
		\draw[color=myblue!30,line width=2pt] (1,1) -- node[above, color=myblue!80] {\footnotesize $e_1'$} (2,1) ;
		\draw[color=myred!30,line width=2pt] (2,1) -- node[above, color=myred!80] {\footnotesize $e_2'$} (3,1) ;
		\foreach \x in {0,...,6}
		\foreach \y in {-3,...,6}
		{\draw[fill=black](\x,\y)circle(2pt);}
		\node[above left=-0.1, color=black] at (0,0) {\footnotesize $(0,0)$};
		\node[below right=-0.1, color=black] at (5,-3) {\footnotesize $(k,n+m-k)$};
		\node[above left=-0.1, color=black] at (0,6) {\footnotesize $(0,n)$};
		\node[below right=-0.1, color=black] at (5,1) {\footnotesize $(k,n-k)$};
		\node[above right=-0.1, color=black] at (2,4) {\footnotesize \color{black} $(j-1,n-j+1)$};
		\node[color=myblue] at (0.5,0.5) {\footnotesize $P_1'$};
		\node[color=myred] at (5.5,-2.5) {\footnotesize $P_2'$};
		\draw[fill=black,color=black](0,0)circle(4pt);
		\draw[fill=black,color=black](5,-3)circle(4pt);
		\draw[fill=black,color=black](0,6)circle(4pt);
		\draw[fill=black,color=black](5,1)circle(4pt);
		\draw (0,6) -- (5,1);
		\draw[fill=myblue,color=black](2,4)circle(4pt);
	\end{tikzpicture}
\end{minipage}

==> figures/involution2.tex <==
\begin{minipage}{0.32\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.6]
		%Weights
		\path[fill=gray!20] (1,0) rectangle (4,1) node[pos=.5, color=black] {};
		\path[pattern=north east lines, pattern color=gray!40] (1,0) rectangle (4,1) node[pos=.5, color=black] {};
		\path[fill=gray!20] (2,1) rectangle (4,2) node[pos=.5, color=black] {};
		\path[pattern=north east lines, pattern color=gray!40] (2,1) rectangle (4,2) node[pos=.5, color=black] {};	
		\draw[->,>=latex] (0,-0.5) -- (0,6.5);
		\draw[->,>=latex] (-0.5,0) -- (4.5,0);
		\draw[color=myblue, line width=2pt] (0,0) -- (1,0) -- (1,1) -- (2,1) -- (2,2) -- (4,2) -- (4,3) -- (3.95,3) -- (3.95,6);
		\draw[color=myred, line width=2pt] (4.05,6) -- (4.05,3);
		\foreach \x in {0,...,4}
		\foreach \y in {0,...,6}
		{\draw[fill=black](\x,\y)circle(2pt);}
		\node[above left=-0.1, color=black] at (0,0) {\footnotesize $(0,0)$};
		\node[above left=-0.1, color=black] at (4,3) {\footnotesize $(k,n+m-k)$};
		\node[above right=-0.1, color=black] at (4,6) {\footnotesize \color{black} $(j,n-j)$};
		\node[color=myblue] at (0.5,0.5) {\footnotesize $P_1$};
		\node[color=myred] at (4.5,4.5) {\footnotesize $P_2$};
		\draw[fill=black,color=black](0,0)circle(4pt);
		\draw[fill=black,color=black](4,3)circle(4pt);
		\draw[fill=myblue,color=black](4,6)circle(4pt);
	\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.32\textwidth} \centering
	\begin{tikzpicture}[scale=0.6]
		%Weights
		\path[fill=gray!20] (0,0) rectangle (1,-1) node[pos=.5, color=black] {};
		\path[pattern=north east lines, pattern color=gray!40] (0,0) rectangle (1,-1) node[pos=.5, color=black] {};
		\path[fill=gray!20] (1,0) rectangle (2,-3) node[pos=.5, color=black] {};
		\path[pattern=north east lines, pattern color=gray!40] (1,0) rectangle (2,-3) node[pos=.5, color=black] {};		
		\draw[->,>=latex] (0,-4.5) -- (0,3.5);
		\draw[->,>=latex] (-0.5,0) -- (3.5,0);	
		\draw[color=myred, line width=2pt] (0.05,3) -- (0.05,0) -- (0,0) -- (0,-1) -- (1,-1) -- (1,-3) -- (2,-3) -- (2,-4);
		\draw[color=myblue, line width=2pt] (-0.05,0) -- (-0.05,3);	
		\foreach \x in {0,...,3}
		\foreach \y in {-4,...,3}
		{\draw[fill=black](\x,\y)circle(2pt);}
		\node[above left=-0.1, color=black] at (0,0) {\footnotesize $(0,0)$};
		\node[above right=-0.1, color=black] at (2,-4) {\footnotesize $(k,n+m-k)$};
		\node[below right=-0.1, color=black] at (0,3) {\footnotesize \color{black} $(j,n-j)$};
		\node[color=myblue] at (-0.5,1.5) {\footnotesize $P_1$};
		\node[color=myred] at (0.5,-2) {\footnotesize $P_2$};
		\draw[fill=black,color=black](0,0)circle(4pt);
		\draw[fill=black,color=black](2,-4)circle(4pt);
		\draw[fill=myblue,color=black](0,3)circle(4pt);
	\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.32\textwidth}\centering
	\begin{tikzpicture}[scale=0.6]
		%Weights
		\path[fill=gray!20] (1,0) rectangle (2,1) node[pos=.5, color=black] {};
		\path[pattern=north east lines, pattern color=gray!40] (1,0) rectangle (2,1) node[pos=.5, color=black] {};
		\path[fill=gray!20] (2,0) rectangle (3,2) node[pos=.5, color=black] {};
		\path[pattern=north east lines, pattern color=gray!40] (2,0) rectangle (3,2) node[pos=.5, color=black] {};	
		\draw[->,>=latex] (0,-3.5) -- (0,3.5);
		\draw[->,>=latex] (-0.5,0) -- (3.5,0);		
		\draw[color=myred, line width=2pt] (0.05,-3) -- (0.05,0) -- (1,0) -- (1,1) -- (2,1) -- (2,2) -- (3,2) -- (3,3);
		\draw[color=myblue, line width=2pt] (-0.05,0) -- (-0.05,-3);				
		\foreach \x in {0,...,3}
		\foreach \y in {-4,...,3}
		{\draw[fill=black](\x,\y)circle(2pt);}
		\node[above left=-0.1, color=black] at (0,0) {\footnotesize $(0,0)$};
		\node[below right=-0.1, color=black] at (3,3) {\footnotesize $(k,n+m-k)$};
		\node[above right=-0.1, color=black] at (0,-3) {\footnotesize \color{black} $(j,n-j)$};
		\node[color=myblue] at (-0.5,-1.5) {\footnotesize $P_1$};
		\node[color=myred] at (1.5,1.5) {\footnotesize $P_2$};
		\draw[fill=black,color=black](0,0)circle(4pt);
		\draw[fill=black,color=black](3,3)circle(4pt);
		\draw[fill=myblue,color=black](0,-3)circle(4pt);
	\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.32\textwidth}\centering
	$Q(10,-3,4), j=4$
\end{minipage}
\hfill
\begin{minipage}{0.32\textwidth}\centering
	$Q(3,-5,2), j=0$
\end{minipage}
\hfill
\begin{minipage}{0.32\textwidth}\centering
	$Q(-3,8,3), j=0$
\end{minipage}

==> figures/reflection1.tex <==
\scalebox{0.9}{%Trick that the weights fit better in the squares
	\begin{tikzpicture}[scale=1.2]
		%First Path
		%weights
		\path[fill=gray!20] (1,0) rectangle (2,1) node[pos=0.5,color=black] {\tiny$w(1,2)^{-1}$};
		\path[fill=gray!20] (2,0) rectangle (3,1) node[pos=0.5,color=black] {\tiny$w(1,3)^{-1}$};
		\path[fill=gray!20] (3,0) rectangle (4,1) node[pos=0.5,color=black] {\tiny$w(1,4)^{-1}$};
		\path[fill=gray!20] (2,1) rectangle (3,2) node[pos=0.5,color=black] {\tiny$w(2,3)^{-1}$};
		\path[fill=gray!20] (3,1) rectangle (4,2) node[pos=0.5,color=black] {\tiny$w(2,4)^{-1}$};
		
		%Axis
		\draw[->,>=latex] (0,-0.3) -- (0,2.3);
		\draw[->,>=latex] (-0.3,0) -- (4.3,0);
		\draw[color=myred] (-0.3,-0.3) -- (2.3,2.3);
		
		%Grid
		\foreach \x in {0,...,4}
			\draw[dotted] (\x,0)--(\x,2);
		\foreach \y in {0,...,2}
			\draw[dotted] (0,\y)--(4,\y);
			
		%Path
		\draw[line width=2pt, myblue] (0,0) -- (1,0) -- (1,1)--(2,1) -- (2,2)--(3,2)--(4,2);	
		
		%Circles
		\foreach \x in {0,...,4}
		\foreach \y in {0,...,2}
			\draw[fill=black](\x,\y)circle(2pt);
		
		%First Arrow
		\draw[thick,->,>=latex] (4.5,2) -- node [midway,above] {\tiny Reflect} (5.5,2);
		
		%Second path
		%Weights
		\path[fill=gray!20] (6,1) rectangle (7,2) node[pos=0.5,color=black] {\tiny$w(1,2)^{-1}$};
		\path[fill=gray!20] (6,2) rectangle (7,3) node[pos=0.5,color=black] {\tiny$w(1,3)^{-1}$};
		\path[fill=gray!20] (6,3) rectangle (7,4) node[pos=0.5,color=black] {\tiny$w(1,4)^{-1}$};
		\path[fill=gray!20] (7,2) rectangle (8,3) node[pos=0.5,color=black] {\tiny$w(2,3)^{-1}$};
		\path[fill=gray!20] (7,3) rectangle (8,4) node[pos=0.5,color=black] {\tiny$w(2,4)^{-1}$};
		
		%Axis
		\draw[->,>=latex] (6,-0.3) -- (6,4.3);
		\draw[->,>=latex] (5.7,0) -- (8.3,0);
		\draw[color=myred] (5.7,-0.3) -- (8.1,2.1);
		
		%Grid
		\foreach \x in {6,...,8}
			\draw[dotted] (\x,0)--(\x,4);
		\foreach \y in {0,...,4}
			\draw[dotted] (6,\y)--(8,\y);
		
		%Path
		\draw[line width=2pt, myblue] (6,0) -- (6,1) -- (7,1)--(7,2) -- (8,2)--(8,3)--(8,4);	
		
		%Dots
		\foreach \x in {6,...,8}
		\foreach \y in {0,...,4}
			\draw[fill=black](\x,\y)circle(2pt);
		
		%Second Arrow
		\draw[thick,->,>=latex] (8.5,2) -- node [midway,above] {\tiny $\displaystyle \prod_{j=1}^{k} W(j,n-k)$ } (9.5,2);
		
		%Third Path
		%Weights
		\path[fill=gray!20] (10,0) rectangle (11,1) node[pos=0.5,color=black] {\tiny$w(1,1)$};
		\path[fill=gray!20] (11,0) rectangle (12,1) node[pos=0.5,color=black] {\tiny$w(2,1)$};
		\path[fill=gray!20] (11,1) rectangle (12,2) node[pos=0.5,color=black] {\tiny$w(2,2)$};
		
		%Axis
		\draw[->,>=latex] (10,-0.3) -- (10,4.3);
		\draw[->,>=latex] (9.7,0) -- (12.3,0);
		%\draw[color=myred] (9.7,-0.3) -- (12.3,2.3);
		
		%Grid
		\foreach \x in {10,...,12}
			\draw[dotted] (\x,0)--(\x,4);
		\foreach \y in {0,...,4}
			\draw[dotted] (10,\y)--(12,\y);
		
		%Path
		\draw[line width=2pt, myblue] (10,0) -- (10,1) -- (11,1)--(11,2) -- (12,2)--(12,3)--(12,4);	
		
		%Circles
		\foreach \x in {10,...,12}
		\foreach \y in {0,...,4}
			\draw[fill=black](\x,\y)circle(2pt);
	\end{tikzpicture}
}

==> figures/reflection2.tex <==
\scalebox{0.9}{%Trick for weights
	\begin{tikzpicture}[scale=1.2]
		%First Path
		%Weights
		\path[fill=gray!20] (0,-1) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(0,1)^{\scalebox{0.8}[1]{-}1}$};
		\path[fill=gray!20] (1,-1) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(0,2)^{\scalebox{0.8}[1]{-}1}$};
		\path[fill=gray!20] (0,-2) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(\scalebox{0.8}[1]{-}1,1)^{\scalebox{0.8}[1]{-}1}$};
		\path[fill=gray!20] (1,-2) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(\scalebox{0.8}[1]{-}1,2)^{\scalebox{0.8}[1]{-}1}$};
		\path[fill=gray!20] (1,-3) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(\scalebox{0.6}{-}2,2)^{\scalebox{0.6}{-}1}$};
		
		%Axis
		\draw[->,>=latex] (0,-4.3) -- (0,0.3);
		\draw[->,>=latex] (-0.3,0) -- (2.3,0);
		\draw[color=myred] (-0.5,-0.5) -- (0.5,0.5);
	
		%Grid
		\foreach \x in {0,...,2}
			\draw[dotted] (\x,0)--(\x,-4);
		\foreach \y in {-4,...,0}
			\draw[dotted] (0,\y)--(2,\y);
		
		%Path
		\draw[line width=2pt, myblue] (0,0)--(0,-2)--(1,-2)--(1,-3)--(2,-3)--(2,-4);	
		
		%Dots
		\foreach \x in {0,...,2}
		\foreach \y in {-4,...,0}
			\draw[fill=black](\x,\y)circle(2pt);
		
		%First Arrow
		%\draw[thick,->,>=latex] (2.1,-2) -- node [midway,above] {\tiny Reflect} (2.9,-2);
		\draw[thick,->,>=latex] (2.3,-2) -- (2.7,-2);
		
		%Second Path
		%Weights
		\path[fill=gray!20] (6,-3) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(0,1)$};
		\path[fill=gray!20] (6,-2) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(0,2)$};
		\path[fill=gray!20] (5,-3) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(\scalebox{0.8}[1]{-}1,1)$};
		\path[fill=gray!20] (5,-2) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(\scalebox{0.8}[1]{-}1,2)$};
		\path[fill=gray!20] (4,-2) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(\scalebox{0.8}[1]{-}2,2)$};
		
		%Axis
		\draw[->,>=latex] (7,-3.3) -- (7,-0.7);
		\draw[->,>=latex] (2.7,-3) -- (7.3,-3);
		\draw[color=myred] (6.5,-3.5) -- (7.5,-2.5);
		
		%Grid
		\foreach \x in {3,...,7}
			\draw[dotted] (\x,-3)--(\x,-1);
		\foreach \y in {-3,...,-1}
			\draw[dotted] (3,\y)--(7,\y);
		
		%Path
		\draw[line width=2pt, myblue] (7,-3) -- (5,-3) -- (5,-2) -- (4,-2) -- (4,-1) -- (3,-1);	
		
		%Circles
		\foreach \x in {3,...,7}
		\foreach \y in {-3,...,-1}
			\draw[fill=black](\x,\y)circle(2pt);
		
		%Second Arrow
		\draw[thick,->,>=latex] (7.3,-2) -- (7.7,-2);
		%\draw[thick,->,>=latex] (7.1,-2) -- node [midway,above] {$\displaystyle \prod_{j=1}^{k}$} (7.9,-2); % node [midway,above] {\tiny $\displaystyle \prod_{j=1}^{k} W(j,n-k)$ }
		
		%Third path
		%Weights
		\path[fill=gray!20] (9,-3) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(\scalebox{0.8}[1]{-}2,1)^{\scalebox{0.8}[1]{-}1}$};
		\path[fill=gray!20] (8,-2) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(\scalebox{0.8}[1]{-}3,2)^{\scalebox{0.8}[1]{-}1}$};
		\path[fill=gray!20] (8,-3) rectangle +(1,1) node[pos=0.5,color=black] {\tiny$w(\scalebox{0.8}[1]{-}3,1)^{\scalebox{0.8}[1]{-}1}$};
		
		%Axis
		\draw[->,>=latex] (12,-3.3) -- (12,-0.7);
		\draw[->,>=latex] (7.7,-3) -- (12.3,-3);
		%\draw[color=myred] (11.5,-3.5) -- (12.5,-2.5);
		
		%Grid
		\foreach \x in {8,...,12}
			\draw[dotted] (\x,-3)--(\x,-1);
		\foreach \y in {-3,...,-1}
			\draw[dotted] (8,\y)--(12,\y);
		
		%Path
		\draw[line width=2pt, myblue] (12,-3) -- (10,-3) -- (10,-2) -- (9,-2) -- (9,-1) -- (8,-1);	
		
		%Circles
		\foreach \x in {8,...,12}
		\foreach \y in {-3,...,-1}
			\draw[fill=black](\x,\y)circle(2pt);
	\end{tikzpicture}
}

==> figures/steps2.tex <==
\begin{tikzpicture}[scale=0.8]
			%\draw [->] (0,-7.9) -- (0,7.9);
			%\draw [->] (-7.9,0) -- (7.9,0);
			%dots
			\foreach \x in {-4,...,4}
			\foreach \y in {-4,...,4}
			\draw[fill=black](\x,\y)circle(2pt);
			%++ region
			\foreach \x in {0,...,4}
			\foreach \y in {0,...,4}
			{\draw[->,>=latex,shorten >=2pt](\x,\y)--(\x+1,\y);
				\draw[->,>=latex,shorten >=2pt](\x,\y)--(\x,\y+1);}
			%-+ region
			\foreach \x in {0,...,4}
			\foreach \y in {\x,...,4}
			\draw[->,>=latex,shorten >=2pt](\x,-\y)--(\x,-\y-1);
			\foreach \x in {0,...,3}
			\foreach \y in {\x,...,3}
			\draw[->,>=latex,shorten >=2pt](\x,-\y-1)--(\x+1,-\y-1);
			%-- region
			\foreach \x in {0,...,3}
			\foreach \y in {0,...,\x}
			\draw[->,>=latex,shorten >=2pt](-\x-1,\y)--(-\x-1,\y+1);
			\foreach \x in {0,...,4}
			\foreach \y in {0,...,\x}
				\draw[->,>=latex,shorten >=2pt](-\x,\y)--(-\x-1,\y);
			\draw[fill=black](0,0)circle(4pt);
			\node[below left] at (0,0) {$(0,0)$};
\end{tikzpicture}

==> figures/weights.tex <==
\begin{tabular}{cccc}
		\begin{tikzpicture}
			\draw[fill=black](0,0)circle(2pt) node[below] {\scriptsize $(s,t-1)$};
			\draw[fill=black](0,1)circle(2pt) node[above] {\scriptsize $(s,t)$};
			\draw[->,>=triangle 45, shorten >=2pt] (0,0)--(0,1) ;
			\node[right] at (0,0.5) {$1$};
		\end{tikzpicture}&
		\begin{tikzpicture}
			\draw[fill=black](0,0)circle(2pt) node[below] {\scriptsize $(s,t)$};
			\draw[fill=black](0,1)circle(2pt) node[above] {\scriptsize $(s,t+1)$};
			\draw[->,>=triangle 45, shorten >=2pt] (0,1)--(0,0) ;
			\node[right] at (0,0.5) {$1$};
		\end{tikzpicture}&
		\begin{tikzpicture}	
			\node[color=white] at (0.5,-0.3) {.};
			\draw[fill=black](0,0.5)circle(2pt) node[below] {\scriptsize $(s-1,t)$};
			\draw[fill=black](1,0.5)circle(2pt) node[below] {\scriptsize $(s,t)$};
			\draw[->,>=triangle 45, shorten >=2pt] (0,0.5)--(1,0.5) ;
			\node[above] at (0.5,0.5) {$W(s,t)$};
		\end{tikzpicture}&
		\begin{tikzpicture}	
			\node[color=white] at (0.5,-0.3) {.};
			\draw[fill=black](0,0.5)circle(2pt) node[below] {\scriptsize $(s-1,t)$};
			\draw[fill=black](1,0.5)circle(2pt) node[below] {\scriptsize $(s,t)$};
			\draw[->,>=triangle 45,shorten >=2pt] (1,0.5)--(0,0.5) ;
			\node[above] at (0.5,0.5) {$W(s,t)^{-1}$};
		\end{tikzpicture}
	\end{tabular}

==> figures/weights_combinations.tex <==
\begin{tabular}{cc}	
		\begin{tikzpicture}	
			\draw[fill=black](0,0)circle(2pt);
			\draw[fill=black](1,0)circle(2pt) node[right] {\scriptsize $(s,t-1)$};
			\draw[fill=black](0,1)circle(2pt) node[left] {\scriptsize $(s-1,t)$};
			\draw[fill=black](1,1)circle(2pt) node[right] {\scriptsize $(s,t)$};
			\draw[->,>=triangle 45,rounded corners=9pt,shorten >=2pt] (0,1)--(1,1)--(1,0) ;
			\node[above] at (0.5,1) {$W(s,t)$};
			\node[right] at (1,0.5) {$(-1)$};
		\end{tikzpicture}&
		\begin{tikzpicture}
			\draw[fill=black](0,0)circle(2pt);
			\draw[fill=black](1,0)circle(2pt) node[right] {\scriptsize $(s,t-1)$};
			\draw[fill=black](0,1)circle(2pt) node[left] {\scriptsize $(s-1,t)$};
			\draw[fill=black](1,1)circle(2pt) node[right] {\scriptsize $(s,t)$};
			\draw[->,>=triangle 45,rounded corners=9pt,shorten >=2pt] (1,0)--(1,1)--(0,1) ;
			\node[above] at (0.5,1) {$W(s,t)^{-1}$};
			\node[right] at (1,0.5) {$(-1)$};
		\end{tikzpicture}
	.
	\end{tabular}
